Bayesian data fusion with shared priors

The integration of data and knowledge from several sources is known as data fusion. When data is only available in a distributed fashion or when different sensors are used to infer a quantity of interest, data fusion becomes essential. In Bayesian settings, a priori information of the unknown quantities is available and, possibly, present among the different distributed estimators. When the local estimates are fused, the prior knowledge used to construct several local posteriors might be overused unless the fusion node accounts for this and corrects it. In this paper, we analyze the effects of shared priors in Bayesian data fusion contexts. Depending on different common fusion rules, our analysis helps to understand the performance behavior as a function of the number of collaborative agents and as a consequence of different types of priors. The analysis is performed by using two divergences which are common in Bayesian inference, and the generality of the results allows to analyze very generic distributions. These theoretical results are corroborated through experiments in a variety of estimation and classification problems, including linear and nonlinear models, and federated learning schemes.

==> latex_figures/clf_client_acc.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
    %   ymode=log,
      domain=1:33,
      ymax=0.98,
      enlargelimits=false,
      ylabel= Accuracy of Test,
      xlabel= number of clients $M$,
      grid=both,
      width=9cm,
      height=5.5cm,
      decoration={name=none},
      legend style={at={(0,0)},anchor=south west}
    ]
    \addplot [thick, smooth, green!85!black] coordinates {
    (4, 0.9655833333333333)
(6, 0.9654999999999998)
(8, 0.9624999999999999)
(10, 0.9644166666666665)
(12, 0.9646666666666667)
(14, 0.9630833333333332)
(16, 0.9606666666666664)
(18, 0.9628333333333332)
(20, 0.9590833333333333)
(22, 0.9645833333333332)
(24, 0.9640000000000001)
(26, 0.96375)
(28, 0.9664166666666665)
(30, 0.9628333333333332)
(32, 0.9601666666666666)
    }node[pos=0.95, anchor=east] ;
    \addplot [thick, smooth, magenta!70!black] coordinates {
        (4, 0.9615)
(6, 0.9573333333333331)
(8, 0.9510833333333332)
(10, 0.9494166666666668)
(12, 0.94675)
(14, 0.9411666666666666)
(16, 0.9359166666666668)
(18, 0.9319166666666665)
(20, 0.9258333333333334)
(22, 0.9229999999999999)
(24, 0.9195)
(26, 0.9151666666666667)
(28, 0.9104166666666665)
(30, 0.8990833333333331)
(32, 0.894)
      }  node[pos=0.95, anchor=east];
      \addplot [thick, smooth, blue!70!black] coordinates {
        (4, 0.965)
(6, 0.9618333333333331)
(8, 0.9565833333333331)
(10, 0.9554166666666667)
(12, 0.9525833333333332)
(14, 0.94875)
(16, 0.944)
(18, 0.9403333333333334)
(20, 0.9364166666666668)
(22, 0.9357499999999999)
(24, 0.9335833333333332)
(26, 0.9292500000000001)
(28, 0.92525)
(30, 0.9155833333333335)
(32, 0.90975)
      }  node[pos=0.95, anchor=east];
      \addplot [thick, smooth,dashed, green!70!black] coordinates {
        (4, 0.9367500000000001)
(6, 0.9304166666666666)
(8, 0.9407499999999999)
(10, 0.9364999999999999)
(12, 0.93875)
(14, 0.9326666666666666)
(16, 0.9282499999999999)
(18, 0.9334166666666666)
(20, 0.93625)
(22, 0.9330833333333334)
(24, 0.9392499999999999)
(26, 0.9364999999999999)
(28, 0.9347500000000001)
(30, 0.9374999999999999)
(32, 0.934)
      }  node[pos=0.95, anchor=east];
      \addplot [thick, smooth,dashed, magenta!70!black] coordinates {
       (4, 0.9278333333333333)
(6, 0.9146666666666668)
(8, 0.9175833333333334)
(10, 0.9121666666666666)
(12, 0.9097500000000001)
(14, 0.89775)
(16, 0.8776666666666667)
(18, 0.8821666666666665)
(20, 0.8806666666666669)
(22, 0.8678333333333333)
(24, 0.8640833333333334)
(26, 0.8485833333333334)
(28, 0.8500000000000001)
(30, 0.8453333333333335)
(32, 0.8320000000000002)
      }  node[pos=0.95, anchor=east];
      \addplot [thick, smooth,dashed, blue!70!black] coordinates {
        (4, 0.9604166666666666)
(6, 0.9548333333333332)
(8, 0.9594999999999999)
(10, 0.9548333333333332)
(12, 0.9537499999999999)
(14, 0.9506666666666668)
(16, 0.9485000000000001)
(18, 0.9502499999999999)
(20, 0.9502499999999999)
(22, 0.9492499999999998)
(24, 0.9494166666666666)
(26, 0.9471666666666667)
(28, 0.9419166666666665)
(30, 0.9438333333333333)
(32, 0.9325833333333332)
      }  node[pos=0.95, anchor=east];
    \legend{Global $q_0=4$, CIP $q_0=4$ , CIL $q_0=4$, Global $q_0=1.6$, CIP $q_0=1.6$, CIL $q_0=1.6$}
   \end{axis}
\end{tikzpicture} 

% \end{document}

==> latex_figures/clf_client_acc_2.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
    %   ymode=log,
      domain=1:33,
    %   ymax=0.98,
      enlargelimits=false,
      ylabel= Accuracy of Test/Global ,
      xlabel= number of clients $M$,
      grid=both,
      width=9cm,
      height=5.5cm,
      decoration={name=none},
      legend style={at={(0,0)},anchor=south west,fill=white, fill opacity=.8}
    ]
%     \addplot [thick, smooth, green!85!black] coordinates {
%     (4, 0.9655833333333333)
% (6, 0.9654999999999998)
% (8, 0.9624999999999999)
% (10, 0.9644166666666665)
% (12, 0.9646666666666667)
% (14, 0.9630833333333332)
% (16, 0.9606666666666664)
% (18, 0.9628333333333332)
% (20, 0.9590833333333333)
% (22, 0.9645833333333332)
% (24, 0.9640000000000001)
% (26, 0.96375)
% (28, 0.9664166666666665)
% (30, 0.9628333333333332)
% (32, 0.9601666666666666)
%     }node[pos=0.95, anchor=east] ;
    \addplot [thick, smooth, magenta!70!black] coordinates {
        (4, 0.9381443298969073)
(6, 0.9075630252100839)
(8, 0.8653745416448402)
(10, 0.8223615464994775)
(12, 0.827735644637053)
(14, 0.7672955974842768)
(16, 0.7694753577106518)
(18, 0.7555673382820783)
(20, 0.7359263050153533)
(22, 0.74163179916318)
(24, 0.7404737384140061)
(26, 0.671858774662513)
(28, 0.7083758937691521)
(30, 0.6183476938672074)
(32, 0.6280825364871666)
      }  node[pos=0.95, anchor=east] {};
      \addplot [thick, smooth, cyan!70!black] coordinates {
        (4, 0.9561855670103094)
(6, 0.9353991596638657)
(8, 0.8873755893137769)
(10, 0.8526645768025078)
(12, 0.8488624052004332)
(14, 0.7929769392033545)
(16, 0.7927927927927928)
(18, 0.7709437963944856)
(20, 0.7656090071647902)
(22, 0.7552301255230126)
(24, 0.7595262615859939)
(26, 0.6812045690550362)
(28, 0.7196118488253318)
(30, 0.6401419158641662)
(32, 0.6346250629089079)
      }  node[pos=0.95, anchor=east] {};
%       \addplot [thick, smooth,dashed, green!70!black] coordinates {
%         (4, 0.9367500000000001)
% (6, 0.9304166666666666)
% (8, 0.9407499999999999)
% (10, 0.9364999999999999)
% (12, 0.93875)
% (14, 0.9326666666666666)
% (16, 0.9282499999999999)
% (18, 0.9334166666666666)
% (20, 0.93625)
% (22, 0.9330833333333334)
% (24, 0.9392499999999999)
% (26, 0.9364999999999999)
% (28, 0.9347500000000001)
% (30, 0.9374999999999999)
% (32, 0.934)
%       }  node[pos=0.95, anchor=east];
      \addplot [thick, smooth,dashed, magenta!70!black] coordinates {
       (4, 0.9584966156038477)
(6, 0.9296851115866706)
(8, 0.9062912714611597)
(10, 0.8750075478533905)
(12, 0.852693136349646)
(14, 0.8364319021377097)
(16, 0.8241402479995116)
(18, 0.8080917221922083)
(20, 0.7868971352592773)
(22, 0.7774437898280631)
(24, 0.7647897804787299)
(26, 0.7569819291246186)
(28, 0.7470807752497892)
(30, 0.7241913385357719)
(32, 0.7174983285722967)
      }  node[pos=0.95, anchor=east] {};
      \addplot [thick, smooth,dashed, cyan!70!black] coordinates {
        (4, 1.073684835530222)
(6, 1.0726994802812595)
(8, 1.0538480009604996)
(10, 1.0518084656723627)
(12, 1.0485072329947676)
(14, 1.0352449585175318)
(16, 1.0271211288253619)
(18, 1.0180082838105526)
(20, 1.0001813127039767)
(22, 0.9809426475892746)
(24, 0.9717846955227583)
(26, 0.9538253931002111)
(28, 0.9319248826291079)
(30, 0.9180913802347055)
(32, 0.8971008326748922)
      }  node[pos=0.95, anchor=east] {};
    \legend{CIP $q_0=4$ , CIL $q_0=4$, CIP $q_0=1.6$, CIL $q_0=1.6$}
   \end{axis}
\end{tikzpicture} 

% \end{document}

==> latex_figures/clf_kl_client.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
      ymode=log,
    %   domain=1:33,
    %   ymax=0.5,
      enlargelimits=false,
      ylabel=$KL$,
      xlabel= Clients number $M$,
      grid=both,
      width=8cm,
      height=4.5cm,
      decoration={name=none},
      legend style={at={(0.99,0.95)},anchor=north east}
    ]
    \addplot [ thick, smooth, magenta!85!black] coordinates {
        (4, 0.16017529968247232)
(6, 0.2142563236334327)
(8, 0.25278345335382396)
(10, 0.2838070382975364)
(12, 0.3056662739021543)
(14, 0.3281576798715608)
(16, 0.35149262472198134)
(18, 0.367169704309202)
(20, 0.38272743375847623)
(22, 0.4017021396646676)
(24, 0.4148817355102825)
(26, 0.43124590810562624)
(28, 0.4398239571988543)
(30, 0.4476966962994666)
(32, 0.44347016951733764)
    }node[pos=0.95, anchor=east] ;
    \addplot [ thick, smooth, cyan!85!black] coordinates {
       (4, 8.169576764403182)
(6, 11.025391852974808)
(8, 12.996396305630528)
(10, 14.294743309736818)
(12, 15.301192619898613)
(14, 16.236506330755777)
(16, 16.958794057713277)
(18, 17.895235341105153)
(20, 18.093689653709788)
(22, 18.613830104300202)
(24, 19.174764547481917)
(26, 19.317694872440214)
(28, 19.63101582932656)
(30, 19.746512400859054)
(32, 20.549378849910994)
    }node[pos=0.95, anchor=east] ;
    \legend{$q_0=4$,$q_0=1.6$}
   \end{axis}
\end{tikzpicture} 


% \end{document}

==> latex_figures/clf_kl_client_2.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
      ymode=log,
    %   domain=1:33,
    %   ymax=0.5,
      enlargelimits=false,
      ylabel=$\mathrm{KL}$,
      xlabel= $M$,
      grid=both,
      width=8cm,
      height=4.5cm,
      decoration={name=none},
      legend style={at={(0.99,0.95)},anchor=north east}
    ]
    \addplot [ thick, smooth, magenta!85!black] coordinates {
        (4, 0.175491756335515)
(6, 0.23352651968369997)
(8, 0.26764905690345414)
(10, 0.29958772668819905)
(12, 0.3202434629819152)
(14, 0.33932271283832877)
(16, 0.3551608169603398)
(18, 0.3372799714805751)
(20, 0.34256368745591176)
(22, 0.3560758852129965)
(24, 0.35858445921444115)
(26, 0.38319136839704837)
(28, 0.3507309499193013)
(30, 0.3739485119452667)
(32, 0.3646547560453953)
    }node[pos=0.95, anchor=east] {};
    \addplot [ thick, smooth, cyan!85!black] coordinates {
       (4, 8.63696706326494)
(6, 11.92460946184081)
(8, 14.028001370781867)
(10, 15.652155516648454)
(12, 16.88035682392413)
(14, 17.79275069345548)
(16, 18.353939159508624)
(18, 19.028940584921816)
(20, 19.53940466496568)
(22, 19.873135455633598)
(24, 20.37664160799848)
(26, 20.43773799473348)
(28, 20.85743709648924)
(30, 21.117945572148155)
(32, 21.14162851373283)
    }node[pos=0.95, anchor=east] {};
    \legend{$q_0=4$,$q_0=1.6$}
   \end{axis}
\end{tikzpicture} 


% \end{document}

==> latex_figures/clf_kl_q.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
      ymode=log,
    %   domain=1:33,
    %   ymax=440,
      enlargelimits=false,
      ylabel=$KL$,
      xlabel= prior variance $q_0$,
      xtick={1,2,3,4,5,6,7,8,9},
      xticklabels={1,1.2,1.6,2,4,9,16,25,32},
      grid=both,
      width=8cm,
      height=4.5cm,
      decoration={name=none},
    ]
    \addplot [ thick, smooth, magenta!85!black] coordinates {
    (1.0, 436.8302348774656)
    (2, 64.90949919184757)
    (3, 11.790212970044925)
    (4, 4.030078491788896)
    (5, 0.25690836237001663)
    (6, 0.01599344709500059)
    (7, 0.002700751019469294)
    (8, 0.0006507613784819455)
    (9, 0.00038912003619628877)
    }node[pos=0.95, anchor=east] ;
    \addplot [ thick, smooth, cyan!85!black] coordinates {
    (1.0, 2555.0464566498536)
(2, 115.82527130828224)
(3, 17.68564352427413)
(4.0, 5.97783733369298)
(5.0, 0.3770731174325704)
(6.0, 0.02614876902545163)
(7.0, 0.00464733905069707)
(8.0, 0.001349240686467681)
(9.0, 0.0006488592493735724)
    }node[pos=0.95, anchor=east] ;
    \legend{M=6,M=16}
   \end{axis}
\end{tikzpicture} 


% \end{document}

==> latex_figures/clf_kl_q_2.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
      ymode=log,
    %   domain=1:33,
    %   ymax=440,
      enlargelimits=false,
      ylabel=$\mathrm{KL}$,
      xlabel= $q_0$,
      xtick={1,2,3,4,5,6,7},
      xticklabels={1,2,4,9,16,25,32}, %,1.2,1.6
      grid=both,
      width=8cm,
      height=4.5cm,
      decoration={name=none},
    ]
    \addplot [ thick, smooth, magenta!85!black] coordinates {
    (1, 1570.9734722512815)
% (2, 240.9111863412365)
% (3, 42.07478909900728)
(2, 14.206043352513598)
(3, 0.7437517947643301)
(4, 0.03325316106649438)
(5, 0.004384801005312511)
(6, 0.0008970989137310426)
(7, 0.00038262975841121263)
    }node[pos=0.95, anchor=east] {};
    \addplot [ thick, smooth, cyan!85!black] coordinates {
    (1, 6956.589314876248)
% (2, 401.7932978437857)
% (3, 58.706039665984086)
(2, 18.970634378768285)
(3, 0.963320563907331)
(4, 0.044173534540175294)
(5, 0.005004704476129973)
(6, 0.001194996903836909)
(7, 0.0004963539723064514)
    }node[pos=0.95, anchor=east] {};
    \legend{$M=6$,$M=16$}
   \end{axis}
\end{tikzpicture} 


% \end{document}

==> latex_figures/clf_pro_client_acc.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
    %   ymode=log,
    %   domain=1:33,
    %   ymax=0.98,
    ymin=0.82,
      enlargelimits=false,
      ylabel= Accuracy of Test,
      xlabel= $M$,
      xtick={1,2,3,4,5,6,7,8},
      xticklabels={3, 6, 9, 12, 15, 18, 21, 24},
      grid=both,
      width=9cm,
      height=5.5cm,
      decoration={name=none},
      legend style={at={(0,0)},anchor=south west,fill=white, fill opacity=0.8}
    ]
%     \addplot [thick, smooth, green!85!black] coordinates {
%     (1, 0.84)
% (2, 0.84)
% (3, 0.84)
% (4, 0.84)
% (5, 0.84)
% (6, 0.84)
% (7, 0.84)
% (8, 0.84)
%     }node[pos=0.95, anchor=east] ;
    \addplot [thick, smooth, magenta!70!black] coordinates {
        (1, 0.8415)
(2, 0.8502500000000001)
(3, 0.8578749999999999)
(4, 0.8666499999999999)
(5, 0.878025)
(6, 0.887975)
(7, 0.8969)
(8, 0.90485)
      }  node[pos=0.95, anchor=east] {};
      \addplot [thick, smooth, cyan!70!black] coordinates {
        (1, 0.9302499999999999)
(2, 0.9410249999999999)
(3, 0.94625)
(4, 0.948075)
(5, 0.94865)
(6, 0.9497249999999999)
(7, 0.949375)
(8, 0.9494499999999999)
      }  node[pos=0.95, anchor=east] {};
%       \addplot [thick, smooth,dashed, green!70!black] coordinates {
%         (1, 0.9350000000000003)
% (2, 0.9350000000000003)
% (3, 0.9350000000000003)
% (4, 0.9350000000000003)
% (5, 0.9350000000000003)
% (6, 0.9350000000000003)
% (7, 0.9350000000000003)
% (8, 0.9350000000000003)
%       }  node[pos=0.95, anchor=east] {};
      \addplot [thick, smooth,dashed, magenta!70!black] coordinates {
       (1, 0.938125)
(2, 0.9401999999999998)
(3, 0.9420000000000001)
(4, 0.9425999999999999)
(5, 0.9443)
(6, 0.94505)
(7, 0.9455499999999999)
(8, 0.9461750000000001)
      }  node[pos=0.95, anchor=east] {};
      \addplot [thick, smooth,dashed, cyan!70!black] coordinates {
        (1, 0.9485499999999999)
(2, 0.9511749999999999)
(3, 0.9514249999999999)
(4, 0.95065)
(5, 0.9507249999999999)
(6, 0.9507749999999998)
(7, 0.950225)
(8, 0.9501249999999999)
      }  node[pos=0.95, anchor=east] {};
    \legend{CIP $P_1=0.1$,CIL $P_1=0.1$,CIP $P_1=0.4$,CIL $P_1=0.4$} %Global $P=0.1$,Global $P=0.4$,
   \end{axis}
\end{tikzpicture} 

% \end{document}

==> latex_figures/clf_pro_kl_client.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
      ymode=log,
    %   domain=1:33,
    %   ymax=0.5,
      enlargelimits=false,
      ylabel=$\mathrm{KL}$,
      xlabel= $M$,
      xtick={1,2,3,4,5,6,7,8},
      xticklabels={3, 6, 9, 12, 15, 18, 21, 24},
      grid=both,
      width=8cm,
      height=4.5cm,
      decoration={name=none},
    ]
    \addplot [ thick, smooth, magenta!85!black] coordinates {
        (1, 0.21066455740666498)
(2, 0.6117081218781895)
(3, 0.9557904491160777)
(4, 1.2266962864917903)
(5, 1.3673500658084823)
(6, 1.437918841605807)
(7, 1.4369407357529034)
(8, 1.4071897551860575)
    }node[pos=0.95, anchor=east] {};
    \addplot [ thick, smooth, cyan!85!black] coordinates {
       (1, 0.0038183199130256583)
(2, 0.010434046262900162)
(3, 0.017850087820631175)
(4, 0.024838308606068643)
(5, 0.030572194221411563)
(6, 0.035621465079733225)
(7, 0.0382580053619478)
(8, 0.04198566237981956)
    }node[pos=0.95, anchor=east] {};
    \legend{$P_1=0.1$,$P_1=0.4$}
   \end{axis}
\end{tikzpicture} 


% \end{document}

==> latex_figures/clf_pro_kl_q.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
      ymode=log,
    %   domain=1:33,
    %   ymax=0.5,
      enlargelimits=false,
      ylabel=$\mathrm{KL}$,
      xlabel= $P_1$,
      grid=both,
      width=8cm,
      height=4.5cm,
      decoration={name=none},
      legend style={at={(0.99,0.09)},anchor=south east}
    ]
    \addplot [ thick, smooth, magenta!85!black] coordinates {
        (0.024390243902439025, 1.769158843058432)
(0.04878048780487805, 1.2084791060688598)
(0.07317073170731707, 0.8806949751355362)
(0.0975609756097561, 0.635036224349562)
(0.12195121951219512, 0.469916182040783)
(0.14634146341463414, 0.33753023361794243)
(0.17073170731707318, 0.23553538551517203)
(0.1951219512195122, 0.16252141063146378)
(0.21951219512195122, 0.11865075925612699)
(0.24390243902439024, 0.08517499798731626)
(0.2682926829268293, 0.062429175311709946)
(0.2926829268292683, 0.047028477754790264)
(0.3170731707317073, 0.03552725714890411)
(0.34146341463414637, 0.026204465720612455)
(0.36585365853658536, 0.018778033935006665)
(0.3902439024390244, 0.012671259293574882)
(0.4146341463414634, 0.007678989112564052)
(0.43902439024390244, 0.00389747307372915)
(0.4634146341463415, 0.0013861240669430864)
(0.4878048780487805, 0.00015183799211106004)
(0.5121951219512195, 0.00015082450312451444)
(0.5365853658536586, 0.0013730116958708292)
(0.5609756097560976, 0.003915979209475125)
(0.5853658536585366, 0.008032885330258586)
(0.6097560975609756, 0.014324566536573456)
(0.6341463414634146, 0.02346394699136167)
(0.6585365853658537, 0.03631564218489927)
(0.6829268292682927, 0.052283653965151444)
(0.7073170731707317, 0.07773256790677911)
(0.7317073170731707, 0.10866995060757714)
(0.7560975609756098, 0.14813535599748856)
(0.7804878048780488, 0.19492388884337647)
(0.8048780487804879, 0.2438668965964245)
(0.8292682926829268, 0.2921059237005871)
(0.8536585365853658, 0.33832349454913113)
(0.8780487804878049, 0.3770373212993625)
(0.9024390243902439, 0.4266824771216467)
(0.926829268292683, 0.565599559925802)
(0.9512195121951219, 0.9149154879244662)
(0.975609756097561, 1.6081048635941841)
    }node[pos=0.95, anchor=east] {};
    \addplot [ thick, smooth, cyan!85!black] coordinates {
       (0.024390243902439025, 3.8997533157149586)
(0.04878048780487805, 2.638913676591632)
(0.07317073170731707, 1.784949358574845)
(0.0975609756097561, 1.277253050573509)
(0.12195121951219512, 0.8886515861164938)
(0.14634146341463414, 0.5808159953443414)
(0.17073170731707318, 0.40249796958971396)
(0.1951219512195122, 0.28560533100335717)
(0.21951219512195122, 0.21252177538721045)
(0.24390243902439024, 0.17322145029771147)
(0.2682926829268293, 0.13200799819039175)
(0.2926829268292683, 0.10930768756441292)
(0.3170731707317073, 0.08208027788216105)
(0.34146341463414637, 0.059974361103670805)
(0.36585365853658536, 0.04448823886045813)
(0.3902439024390244, 0.02909636282770245)
(0.4146341463414634, 0.017708416762254646)
(0.43902439024390244, 0.008781882049390472)
(0.4634146341463415, 0.0031090067052287063)
(0.4878048780487805, 0.00030509135436759534)
(0.5121951219512195, 0.0003062035728529544)
(0.5365853658536586, 0.0026740773844858567)
(0.5609756097560976, 0.00763125194384854)
(0.5853658536585366, 0.017567878369775504)
(0.6097560975609756, 0.031352426395695604)
(0.6341463414634146, 0.05483349488828601)
(0.6585365853658537, 0.08304321348955866)
(0.6829268292682927, 0.1167978604176099)
(0.7073170731707317, 0.16604012244788036)
(0.7317073170731707, 0.24823022842127287)
(0.7560975609756098, 0.3374850796825608)
(0.7804878048780488, 0.44079603554099234)
(0.8048780487804879, 0.5690621153470392)
(0.8292682926829268, 0.6790026194500913)
(0.8536585365853658, 0.8072127082186339)
(0.8780487804878049, 0.9069226334320659)
(0.9024390243902439, 0.9777413163804219)
(0.926829268292683, 1.1643082958311737)
(0.9512195121951219, 1.9072343441617838)
(0.975609756097561, 3.245596329382494)
    }node[pos=0.95, anchor=east] {};
    \legend{$M=6$,$M=12$}
   \end{axis}
\end{tikzpicture} 


% \end{document}

==> latex_figures/clf_pro_q_acc.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
    %   ymode=log,
    %   domain=1:33,
    %   ymax=0.9,
      enlargelimits=false,
      ylabel= Accuracy of Test,
      xlabel= $P_1$,
    %   xtick={1,2,3,4,5,6,7,8,9},
    %   xticklabels={1,1.2,1.6,2,4,9,16,25,32},
      grid=both,
      width=9cm,
      height=5.5cm,
      decoration={name=none},
      legend style={at={(0.99,0.01)},anchor=south east}
    ]
%     \addplot [thick, smooth, green!70!black] coordinates {
%         (0.024390243902439025, 0.7450000000000001)
% (0.04878048780487805, 0.7900000000000003)
% (0.07317073170731707, 0.7999999999999998)
% (0.0975609756097561, 0.8349999999999997)
% (0.12195121951219512, 0.8550000000000004)
% (0.14634146341463414, 0.8649999999999999)
% (0.17073170731707318, 0.875)
% (0.1951219512195122, 0.905)
% (0.21951219512195122, 0.9099999999999998)
% (0.24390243902439024, 0.9200000000000002)
% (0.2682926829268293, 0.9200000000000002)
% (0.2926829268292683, 0.925)
% (0.3170731707317073, 0.9300000000000002)
% (0.34146341463414637, 0.9300000000000002)
% (0.36585365853658536, 0.9350000000000004)
% (0.3902439024390244, 0.9350000000000004)
% (0.4146341463414634, 0.9399999999999996)
% (0.43902439024390244, 0.9399999999999996)
% (0.4634146341463415, 0.95)
% (0.4878048780487805, 0.95)
% (0.5121951219512195, 0.9549999999999998)
% (0.5365853658536586, 0.9549999999999998)
% (0.5609756097560976, 0.95)
% (0.5853658536585366, 0.95)
% (0.6097560975609756, 0.95)
% (0.6341463414634146, 0.96)
% (0.6585365853658537, 0.9549999999999998)
% (0.6829268292682927, 0.9549999999999998)
% (0.7073170731707317, 0.96)
% (0.7317073170731707, 0.9549999999999998)
% (0.7560975609756098, 0.95)
% (0.7804878048780488, 0.96)
% (0.8048780487804879, 0.96)
% (0.8292682926829268, 0.9549999999999998)
% (0.8536585365853658, 0.9549999999999998)
% (0.8780487804878049, 0.9549999999999998)
% (0.9024390243902439, 0.95)
% (0.926829268292683, 0.925)
% (0.9512195121951219, 0.9000000000000005)
% (0.975609756097561, 0.8499999999999995)
%       }  node[pos=0.95, anchor=east] {};
    \addplot [thick, smooth, magenta!85!black] coordinates {
    (0.024390243902439025, 0.7547999999999999)
(0.04878048780487805, 0.7943000000000001)
(0.07317073170731707, 0.8226499999999998)
(0.0975609756097561, 0.8478999999999999)
(0.12195121951219512, 0.86335)
(0.14634146341463414, 0.8791000000000001)
(0.17073170731707318, 0.8968999999999998)
(0.1951219512195122, 0.9096500000000001)
(0.21951219512195122, 0.9154000000000001)
(0.24390243902439024, 0.9205500000000001)
(0.2682926829268293, 0.9252000000000001)
(0.2926829268292683, 0.9281500000000003)
(0.3170731707317073, 0.9311000000000001)
(0.34146341463414637, 0.9341500000000003)
(0.36585365853658536, 0.9356000000000003)
(0.3902439024390244, 0.93845)
(0.4146341463414634, 0.9416499999999998)
(0.43902439024390244, 0.94475)
(0.4634146341463415, 0.9488999999999999)
(0.4878048780487805, 0.9516999999999998)
(0.5121951219512195, 0.95255)
(0.5365853658536586, 0.95155)
(0.5609756097560976, 0.9506)
(0.5853658536585366, 0.9512)
(0.6097560975609756, 0.9541499999999998)
(0.6341463414634146, 0.9561499999999998)
(0.6585365853658537, 0.955)
(0.6829268292682927, 0.9563499999999999)
(0.7073170731707317, 0.9566499999999999)
(0.7317073170731707, 0.9547999999999998)
(0.7560975609756098, 0.9544499999999999)
(0.7804878048780488, 0.9562499999999998)
(0.8048780487804879, 0.9581499999999998)
(0.8292682926829268, 0.9566999999999999)
(0.8536585365853658, 0.9548499999999999)
(0.8780487804878049, 0.9548499999999999)
(0.9024390243902439, 0.95345)
(0.926829268292683, 0.9422000000000001)
(0.9512195121951219, 0.9060000000000001)
(0.975609756097561, 0.8618000000000001)
    }node[pos=0.95, anchor=east] {};
    \addplot [thick, smooth, cyan!70!black] coordinates {
        (0.024390243902439025, 0.9349500000000003)
(0.04878048780487805, 0.9368500000000001)
(0.07317073170731707, 0.9390999999999999)
(0.0975609756097561, 0.9407499999999998)
(0.12195121951219512, 0.9422999999999996)
(0.14634146341463414, 0.9431499999999997)
(0.17073170731707318, 0.9448499999999997)
(0.1951219512195122, 0.9448499999999999)
(0.21951219512195122, 0.9459499999999998)
(0.24390243902439024, 0.9473)
(0.2682926829268293, 0.9483499999999998)
(0.2926829268292683, 0.9483)
(0.3170731707317073, 0.94955)
(0.34146341463414637, 0.95015)
(0.36585365853658536, 0.9507499999999998)
(0.3902439024390244, 0.9510999999999998)
(0.4146341463414634, 0.95155)
(0.43902439024390244, 0.9515)
(0.4634146341463415, 0.95175)
(0.4878048780487805, 0.9523499999999997)
(0.5121951219512195, 0.9521999999999998)
(0.5365853658536586, 0.9524000000000001)
(0.5609756097560976, 0.9522999999999999)
(0.5853658536585366, 0.9522999999999999)
(0.6097560975609756, 0.95215)
(0.6341463414634146, 0.9519499999999997)
(0.6585365853658537, 0.95215)
(0.6829268292682927, 0.95205)
(0.7073170731707317, 0.9516)
(0.7317073170731707, 0.95155)
(0.7560975609756098, 0.951)
(0.7804878048780488, 0.9514499999999999)
(0.8048780487804879, 0.95105)
(0.8292682926829268, 0.951)
(0.8536585365853658, 0.9514999999999999)
(0.8780487804878049, 0.9511999999999999)
(0.9024390243902439, 0.9516499999999999)
(0.926829268292683, 0.9534999999999999)
(0.9512195121951219, 0.9554499999999999)
(0.975609756097561, 0.9555999999999999)
      }  node[pos=0.95, anchor=east] {};
%       \addplot [thick, smooth, dashed, green!70!black] coordinates {
%         (0.024390243902439025, 0.7450000000000001)
% (0.04878048780487805, 0.7900000000000003)
% (0.07317073170731707, 0.7999999999999998)
% (0.0975609756097561, 0.8349999999999997)
% (0.12195121951219512, 0.8550000000000004)
% (0.14634146341463414, 0.8649999999999999)
% (0.17073170731707318, 0.875)
% (0.1951219512195122, 0.905)
% (0.21951219512195122, 0.9099999999999998)
% (0.24390243902439024, 0.9200000000000002)
% (0.2682926829268293, 0.9200000000000002)
% (0.2926829268292683, 0.925)
% (0.3170731707317073, 0.9300000000000002)
% (0.34146341463414637, 0.9300000000000002)
% (0.36585365853658536, 0.9350000000000004)
% (0.3902439024390244, 0.9350000000000004)
% (0.4146341463414634, 0.9399999999999996)
% (0.43902439024390244, 0.9399999999999996)
% (0.4634146341463415, 0.95)
% (0.4878048780487805, 0.95)
% (0.5121951219512195, 0.9549999999999998)
% (0.5365853658536586, 0.9549999999999998)
% (0.5609756097560976, 0.95)
% (0.5853658536585366, 0.95)
% (0.6097560975609756, 0.95)
% (0.6341463414634146, 0.96)
% (0.6585365853658537, 0.9549999999999998)
% (0.6829268292682927, 0.9549999999999998)
% (0.7073170731707317, 0.96)
% (0.7317073170731707, 0.9549999999999998)
% (0.7560975609756098, 0.95)
% (0.7804878048780488, 0.96)
% (0.8048780487804879, 0.96)
% (0.8292682926829268, 0.9549999999999998)
% (0.8536585365853658, 0.9549999999999998)
% (0.8780487804878049, 0.9549999999999998)
% (0.9024390243902439, 0.95)
% (0.926829268292683, 0.925)
% (0.9512195121951219, 0.9000000000000005)
% (0.975609756097561, 0.8499999999999995)
%       }  node[pos=0.95, anchor=east] {};
      \addplot [thick, smooth, dashed, magenta!70!black] coordinates {
        (0.024390243902439025, 0.7756500000000002)
(0.04878048780487805, 0.8134000000000001)
(0.07317073170731707, 0.8451499999999998)
(0.0975609756097561, 0.8636499999999999)
(0.12195121951219512, 0.8820500000000001)
(0.14634146341463414, 0.89865)
(0.17073170731707318, 0.9095)
(0.1951219512195122, 0.9155)
(0.21951219512195122, 0.9209)
(0.24390243902439024, 0.9245000000000003)
(0.2682926829268293, 0.9273000000000002)
(0.2926829268292683, 0.9305000000000001)
(0.3170731707317073, 0.9336000000000004)
(0.34146341463414637, 0.9364500000000001)
(0.36585365853658536, 0.9379)
(0.3902439024390244, 0.9419999999999996)
(0.4146341463414634, 0.9440999999999999)
(0.43902439024390244, 0.948)
(0.4634146341463415, 0.9492999999999999)
(0.4878048780487805, 0.95125)
(0.5121951219512195, 0.95135)
(0.5365853658536586, 0.9512)
(0.5609756097560976, 0.95195)
(0.5853658536585366, 0.9533499999999999)
(0.6097560975609756, 0.9539)
(0.6341463414634146, 0.9555499999999998)
(0.6585365853658537, 0.9547499999999998)
(0.6829268292682927, 0.9547999999999999)
(0.7073170731707317, 0.9541999999999997)
(0.7317073170731707, 0.9540499999999996)
(0.7560975609756098, 0.9541)
(0.7804878048780488, 0.9556499999999999)
(0.8048780487804879, 0.95695)
(0.8292682926829268, 0.9562999999999999)
(0.8536585365853658, 0.9555999999999999)
(0.8780487804878049, 0.95455)
(0.9024390243902439, 0.9533999999999998)
(0.926829268292683, 0.94635)
(0.9512195121951219, 0.9190999999999999)
(0.975609756097561, 0.8825999999999999)
      }  node[pos=0.95, anchor=east] {};
      \addplot [thick, smooth,dashed, cyan!70!black] coordinates {
        (0.024390243902439025, 0.9453499999999998)
(0.04878048780487805, 0.9464999999999999)
(0.07317073170731707, 0.948)
(0.0975609756097561, 0.9479999999999998)
(0.12195121951219512, 0.9491499999999999)
(0.14634146341463414, 0.9489500000000001)
(0.17073170731707318, 0.9502999999999997)
(0.1951219512195122, 0.9496999999999999)
(0.21951219512195122, 0.95015)
(0.24390243902439024, 0.9496000000000001)
(0.2682926829268293, 0.9501999999999999)
(0.2926829268292683, 0.9502999999999997)
(0.3170731707317073, 0.9500499999999998)
(0.34146341463414637, 0.9503499999999998)
(0.36585365853658536, 0.9513499999999999)
(0.3902439024390244, 0.9506499999999999)
(0.4146341463414634, 0.9503999999999998)
(0.43902439024390244, 0.9510999999999998)
(0.4634146341463415, 0.9516499999999999)
(0.4878048780487805, 0.9513999999999999)
(0.5121951219512195, 0.95125)
(0.5365853658536586, 0.9509499999999999)
(0.5609756097560976, 0.9513499999999998)
(0.5853658536585366, 0.9516999999999999)
(0.6097560975609756, 0.9516499999999998)
(0.6341463414634146, 0.9515499999999999)
(0.6585365853658537, 0.9508999999999997)
(0.6829268292682927, 0.9514499999999999)
(0.7073170731707317, 0.9515999999999998)
(0.7317073170731707, 0.9508500000000001)
(0.7560975609756098, 0.9513999999999997)
(0.7804878048780488, 0.9516499999999999)
(0.8048780487804879, 0.95155)
(0.8292682926829268, 0.9512499999999998)
(0.8536585365853658, 0.9505999999999999)
(0.8780487804878049, 0.9511999999999999)
(0.9024390243902439, 0.9517500000000001)
(0.926829268292683, 0.9516499999999999)
(0.9512195121951219, 0.9519999999999998)
(0.975609756097561, 0.9526499999999999)
      }  node[pos=0.95, anchor=east] {};
    \legend{CIP $M=6$,CIL $M=6$,CIP $M=16$,CIL $M=16$} 
    % #Global $M=6$,
   \end{axis}
\end{tikzpicture} 

% \end{document}

==> latex_figures/clf_q_acc.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
    %   ymode=log,
      domain=1:33,
      ymax=0.9,
      enlargelimits=false,
      ylabel= Accuracy of Test,
      xlabel= $q_0$,
      xtick={1,2,3,4,5,6,7,8,9},
      xticklabels={1,1.2,1.6,2,4,9,16,25,32},
      grid=both,
      width=9cm,
      height=5.5cm,
      decoration={name=none},
      legend style={at={(1,0)},anchor=south east}
    ]
    \addplot [thick, smooth, green!70!black] coordinates {
        (1, 0.64775)
(2, 0.68670833)
(3, 0.73041667)
(4, 0.76966667)
(5, 0.83608333)
(6, 0.86725)
(7, 0.87816667)
(8, 0.89041667)
(9, 0.88379167)
      }  node[pos=0.95, anchor=east];
    \addplot [thick, smooth, magenta!85!black] coordinates {
    (1, 0.6475)
    (2, 0.6533333333333333)
    (3, 0.6866666666666666)
    (4, 0.7116666666666667)
    (5, 0.77)
    (6, 0.8641666666666665)
    (7, 0.8125)
    (8, 0.835)
    (9, 0.8700000000000001)
    }node[pos=0.95, anchor=east] ;
    \addplot [thick, smooth, blue!70!black] coordinates {
        (1.0, 0.7150000000000001)
        (2, 0.79)
        (3, 0.8066666666666666)
        (4, 0.7874999999999999)
        (5, 0.7858333333333334)
        (6, 0.8666666666666668)
        (7, 0.8125)
        (8, 0.8358333333333332)
        (9, 0.8700000000000001)
      }  node[pos=0.95, anchor=east];
%       \addplot [thick, smooth, dashed, green!70!black] coordinates {
%         (1, 0.6323333333333333)
% (2, 0.6733333333333333)
% (3, 0.7169999999999999)
% (4, 0.7443333333333332)
% (5, 0.82725)
% (6, 0.86525)
% (7, 0.8767499999999999)
% (8, 0.8944999999999999)
% (9, 0.8827500000000001)
%       }  node[pos=0.95, anchor=east];
      \addplot [thick, smooth, dashed, magenta!70!black] coordinates {
        (1, 0.5785)
(2, 0.6064166666666666)
(3, 0.6363333333333333)
(4, 0.6460000000000001)
(5, 0.7295833333333335)
(6, 0.7624166666666667)
(7, 0.7895833333333334)
(8, 0.7966666666666667)
(9, 0.7858333333333334)
      }  node[pos=0.95, anchor=east];
      \addplot [thick, smooth,dashed, blue!70!black] coordinates {
        (1, 0.5040833333333334)
(2, 0.7521666666666667)
(3, 0.7840833333333334)
(4, 0.7541666666666665)
(5, 0.7504166666666666)
(6, 0.7670000000000001)
(7, 0.7903333333333333)
(8, 0.7973333333333333)
(9, 0.7859166666666667)
      }  node[pos=0.95, anchor=east];
    \legend{Global,CIP $M=6$,CIL $M=6$,CIP $M=16$,CIL $M=16$}
   \end{axis}
\end{tikzpicture} 

% \end{document}

==> latex_figures/clf_q_acc_2.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
    %   ymode=log,
      domain=1:33,
    %   ymax=0.9,
      enlargelimits=false,
      ylabel= Accuracy of Test/Global,
      xlabel= $q_0$,
      xtick={1,2,3,4,5,6,7},
      xticklabels={1,2,4,9,16,25,32}, %1.2,1.6,
      grid=both,
      width=9cm,
      height=5.5cm,
      decoration={name=none},
      legend style={at={(1,1)},anchor=north east}
    ]
%     \addplot [thick, smooth, green!70!black] coordinates {
%       (1, 0.5860000000000001)
% (2, 0.579)
% (3, 0.6466666666666667)
% (4, 0.6406666666666667)
% (5, 0.6846666666666665)
% (6, 0.7106666666666667)
% (7, 0.76)
% (8, 0.7843333333333333)
% (9, 0.7779999999999999)
%       }  node[pos=0.95, anchor=east];
    \addplot [thick, smooth, magenta!85!black] coordinates {
    (1, 0.8996865203761756)
% (2, 0.8953229398663698)
% (3, 0.866549088771311)
(2, 0.872688853671421)
(3, 0.8623809523809525)
(4, 0.8352835283528353)
(5, 0.8083670715249662)
(6, 0.8260297984224364)
(7, 0.8450641876936699)
    }node[pos=0.95, anchor=east] {};
    \addplot [thick, smooth, cyan!70!black] coordinates {
        (1, 1.0658307210031348)
% (2, 1.1102449888641424)
% (3, 1.0699588477366258)
(2, 0.9978869519281565)
(3, 0.8823809523809524)
(4, 0.8402340234023404)
(5, 0.8097165991902834)
(6, 0.8260297984224364)
(7, 0.8459495351925632)
      }  node[pos=0.95, anchor=east] {};
%       \addplot [thick, smooth, dashed, green!70!black] coordinates {
%         (1, 0.6323333333333333)
% (2, 0.6733333333333333)
% (3, 0.7169999999999999)
% (4, 0.7443333333333332)
% (5, 0.82725)
% (6, 0.86525)
% (7, 0.8767499999999999)
% (8, 0.8944999999999999)
% (9, 0.8827500000000001)
%       }  node[pos=0.95, anchor=east];
      \addplot [thick, smooth, dashed, magenta!70!black] coordinates {
        (1, 0.7945544554455447)
% (2, 0.7532163742690057)
% (3, 0.7126632595116411)
(2, 0.7366511145671332)
(3, 0.6771539206195547)
(4, 0.6312022900763358)
(5, 0.6864367816091952)
(6, 0.6582827406764961)
(7, 0.6732629727352683)
      }  node[pos=0.95, anchor=east] {};
      \addplot [thick, smooth,dashed, cyan!70!black] coordinates {
        (1, 0.8347772277227724)
% (2, 1.0479532163742689)
% (3, 0.9057353776263486)
(2, 0.8346293416277863)
(3, 0.7042594385285577)
(4, 0.6364503816793893)
(5, 0.6868965517241378)
(6, 0.6595836947094537)
(7, 0.6732629727352683)
      }  node[pos=0.95, anchor=east] {};
    \legend{CIP $M=6$,CIL $M=6$,CIP $M=16$,CIL $M=16$}
   \end{axis}
\end{tikzpicture} 

% \end{document}

 

==> latex_figures/clf_recursive_acc.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
    %   ymode=log,
    %   domain=1:33,
      ymax=0.81,
      enlargelimits=false,
      ylabel=Accuracy,
      xlabel= communication round $t$,
      grid=both,
      width=9cm,
      height=5.5cm,
      decoration={name=none},
      legend style={at={(0.99,0.1)},anchor=south east}
    ]
    \addplot [ thick, smooth, magenta!85!black] coordinates {
        (1, 0.5968332290649414)
(2, 0.6923333406448364)
(3, 0.7206665873527527)
(4, 0.7394999861717224)
(5, 0.7533333897590637)
(6, 0.7623332738876343)
(7, 0.7681666612625122)
(8, 0.7728332281112671)
(9, 0.7758334279060364)
(10, 0.7818334102630615)
(11, 0.7843334674835205)
(12, 0.7868334054946899)
(13, 0.7901667356491089)
(14, 0.7923334240913391)
(15, 0.7930000424385071)
(16, 0.7948334217071533)
(17, 0.7970000505447388)
(18, 0.7981666326522827)
    }node[pos=0.95, anchor=east] {};
    \addplot [ thick, smooth,cyan!85!black] coordinates {
        (1, 0.6634999513626099)
(2, 0.7098333239555359)
(3, 0.7315000891685486)
(4, 0.7445000410079956)
(5, 0.7566666603088379)
(6, 0.7656666040420532)
(7, 0.7693333625793457)
(8, 0.7745000123977661)
(9, 0.7791666984558105)
(10, 0.783833384513855)
(11, 0.783833384513855)
(12, 0.7878333926200867)
(13, 0.7903333306312561)
(14, 0.7916666269302368)
(15, 0.7948334813117981)
(16, 0.7970000505447388)
(17, 0.7971667051315308)
(18, 0.796833336353302)
    }node[pos=0.95, anchor=east] {};
    \addplot [ thick, smooth,dashed, magenta!85!black] coordinates {
      (1, 0.5243332386016846)
(2, 0.6269999742507935)
(3, 0.6583333611488342)
(4, 0.6763333082199097)
(5, 0.6913332939147949)
(6, 0.703000009059906)
(7, 0.7141666412353516)
(8, 0.7216666340827942)
(9, 0.7288333177566528)
(10, 0.737000048160553)
(11, 0.7409999966621399)
(12, 0.7459999322891235)
(13, 0.7486667037010193)
(14, 0.7519999742507935)
(15, 0.7549999356269836)
(16, 0.7571665644645691)
(17, 0.7616667747497559)
(18, 0.7645000219345093)
    }node[pos=0.95, anchor=east] {};
    \addplot [ thick, smooth, dashed,cyan!85!black] coordinates {
       (1, 0.6036666631698608)
(2, 0.6458333730697632)
(3, 0.6676665544509888)
(4, 0.6833332777023315)
(5, 0.6969999670982361)
(6, 0.7076665163040161)
(7, 0.7178332209587097)
(8, 0.7256666421890259)
(9, 0.7338333129882812)
(10, 0.7386667132377625)
(11, 0.7440000176429749)
(12, 0.7480000257492065)
(13, 0.7501667141914368)
(14, 0.7536666989326477)
(15, 0.7556667327880859)
(16, 0.7596666216850281)
(17, 0.763166606426239)
(18, 0.7666667103767395)
    }node[pos=0.95, anchor=east] {};
    \legend{CIP $M=4$,CIL $M=4$,CIP $M=16$,CIL $M=16$}
   \end{axis}
\end{tikzpicture} 


% \end{document}

==> latex_figures/clf_recursive_kl.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
    %   ymode=log,
    %   domain=1:33,
      ymin=20,
      enlargelimits=false,
      ylabel=$\mathrm{KL}$,
      xlabel= communication round $t$,
      grid=both,
      width=9cm,
      height=5.5cm,
      decoration={name=none},
      legend style={at={(0.99,0.99)},anchor=north east}
    ]
    \addplot [ thick, smooth, magenta!85!black] coordinates {
        (1, 62.6654167175293)
(2, 33.927215576171875)
(3, 31.65485191345215)
(4, 31.44573402404785)
(5, 31.431636810302734)
(6, 31.430858612060547)
(7, 31.430822372436523)
(8, 31.43082046508789)
(9, 31.43082046508789)
(10, 31.43082046508789)
(11, 31.430822372436523)
(12, 31.430822372436523)
(13, 31.43082046508789)
(14, 31.430816650390625)
(15, 31.43082618713379)
(16, 31.43082046508789)
(17, 31.43082046508789)
(18, 31.430822372436523)
    }node[pos=0.95, anchor=east] ;
    \addplot [ thick, smooth,cyan!85!black] coordinates {
        (1, 27.883962631225586)
(2, 21.980010986328125)
(3, 21.835166931152344)
(4, 21.83173179626465)
(5, 21.831674575805664)
(6, 21.83167266845703)
(7, 21.83167266845703)
(8, 21.831674575805664)
(9, 21.8316707611084)
(10, 21.8316707611084)
(11, 21.83167266845703)
(12, 21.831668853759766)
(13, 21.83167266845703)
(14, 21.831661224365234)
(15, 21.831661224365234)
(16, 21.831661224365234)
(17, 21.831661224365234)
(18, 21.831661224365234)
    }node[pos=0.95, anchor=east] ;
    \legend{$M=4$,$M=16$}
   \end{axis}
\end{tikzpicture} 


% \end{document}

==> latex_figures/clf_recursive_var_mean.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
      ymode=log,
    %   domain=1:33,
    %   ymax=0.81,
      enlargelimits=false,
      ylabel=Mean of weights Variance,
      xlabel= communication round $t$,
      grid=both,
      width=9cm,
      height=5.5cm,
      decoration={name=none},
      legend style={at={(0.01,0.01)},anchor=south west}
    ]
    \addplot [ thick, smooth,mark=*, magenta!85!black] coordinates {
        (1, 142.22894287109375)
(2, 11.671184539794922)
(3, 0.9253749847412109)
(4, 0.05756501108407974)
(5, 0.00287729618139565)
(6, 0.00011988511687377468)
(7, 4.281608198652975e-06)
(8, 1.3380024199705076e-07)
(9, 3.7166731914339834e-09)
(10, 9.291683394918593e-11)
(11, 2.111745891000827e-12)
(12, 4.399471170940354e-14)
(13, 8.460520831013799e-16)
(14, 1.5108073385199276e-17)
(15, 2.518012747854429e-19)
(16, 3.9343945146257616e-21)
(17, 5.785873172528371e-23)
(18, 8.035937700945326e-25)
    }node[pos=0.95, anchor=east] {};
    \addplot [ thick, smooth,cyan!85!black] coordinates {
        (1, 171.16781616210938)
(2, 14.378822326660156)
(3, 1.143081784248352)
(4, 0.07111905515193939)
(5, 0.0035548326559364796)
(6, 0.0001481153885833919)
(7, 5.28983127878746e-06)
(8, 1.6530722746210813e-07)
(9, 4.591867774905722e-09)
(10, 1.1479668604597038e-10)
(11, 2.609015867932607e-12)
(12, 5.43544904723324e-14)
(13, 1.0452786792185644e-15)
(14, 1.8665694481728593e-17)
(15, 3.1109482186416274e-19)
(16, 4.860856995524326e-21)
(17, 7.148318628467926e-23)
(18, 9.928220755572622e-25)
    }node[pos=0.95, anchor=east] {};
    \addplot [ thick, smooth,dashed,mark=*, magenta!85!black] coordinates {
      (1, 41.62830352783203)
(2, 1.1102595329284668)
(3, 0.023020297288894653)
(4, 0.00035965186543762684)
(5, 4.495638677326497e-06)
(6, 4.682956955548434e-08)
(7, 4.1812117657080705e-10)
(8, 3.26657169195943e-12)
(9, 2.2684526579754873e-14)
(10, 1.4177828053555611e-16)
(11, 8.055584215336212e-19)
(12, 4.1956163749241605e-21)
(13, 2.017123645537369e-23)
(14, 9.005016714932956e-26)
(15, 3.7520897361591645e-28)
(16, 1.4656599591476256e-30)
(17, 5.388456185935781e-33)
(18, 1.870991683396714e-35)
    }node[pos=0.95, anchor=east] {};
    \addplot [ thick, smooth, dashed,cyan!85!black] coordinates {
       (1, 41.37792205810547)
(2, 1.1710907220840454)
(3, 0.02431698516011238)
(4, 0.0003799234109465033)
(5, 4.749036634166259e-06)
(6, 4.946912213199539e-08)
(7, 4.4168860235949126e-10)
(8, 3.45069242277396e-12)
(9, 2.396314144836008e-14)
(10, 1.497696128764268e-16)
(11, 8.509638646215172e-19)
(12, 4.43210319230588e-21)
(13, 2.1308190123632525e-23)
(14, 9.512584612494128e-26)
(15, 3.963576825576056e-28)
(16, 1.548272385569743e-30)
(17, 5.6921793142752896e-33)
(18, 1.9764509754097433e-35)
    }node[pos=0.95, anchor=east] {};
    \legend{CIP $M=4$,CIL $M=4$,CIP $M=16$,CIL $M=16$}
   \end{axis}
\end{tikzpicture} 


% \end{document}

==> latex_figures/kl.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
      ymode=log,
      domain=0:81,
      ymax=130,
      enlargelimits=false,
      ylabel=$\mathrm{KL}$,
    %   xlabel= Prior Variance $q_0$,
    xlabel= $q_0$,
      xtick={1,2,3,4,5,6,7,8,9,10},
      xticklabels={1,2,3,4,9,16,25,36,64,81},
      grid=both,
      width=8cm,
      height=4.5cm,
      decoration={name=none},
    ]
    \addplot [ thick, smooth, magenta!85!black] coordinates {
    (1.0, 16.1180477142334)
(2.0, 4.082729339599609)
(3.0, 1.81044340133667)
(4.0, 1.0258508920669556)
(5.0, 0.20264576375484467)
(6.0, 0.06420722603797913)
(7.0, 0.0261271670460701)
(8.0, 0.012668265961110592)
(9.0, 0.004008315969258547)
(10.0, 0.002501240698620677)
    }node[pos=0.95, anchor=east] {};
    \addplot [ thick, smooth, cyan!85!black] coordinates {
    (1.0, 124.98237609863281)
(2.0, 31.578432083129883)
(3.0, 14.115721702575684)
(4.0, 7.895726680755615)
(5.0, 1.5653138160705566)
(6.0, 0.4970061182975769)
(7.0, 0.20205634832382202)
(8.0, 0.09775172919034958)
(9.0, 0.031034959480166435)
(10.0, 0.01925462856888771)
    }node[pos=0.95, anchor=east] {} ;
    \legend{$M=6$,$M=26$}
   \end{axis}
\end{tikzpicture} 


% \end{document}

==> latex_figures/kl_client.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
      ymode=log,
    %   domain=1:180,
    %   ymax=400,
      enlargelimits=false,
      ylabel=$\mathrm{KL}$,
      xlabel= $M$,
      grid=both,
      width=8cm,
      height=4.5cm,
      decoration={name=none},
      legend style={at={(1,0)},anchor=south east}
    ]
    \addplot [thick, smooth, magenta!85!black] coordinates {
    (2.0, 0.20044004917144775)
(6.0, 5.026119709014893)
(10.0, 16.1180477142334)
(14.0, 33.770240783691406)
(18.0, 57.843528747558594)
(22.0, 87.82818603515625)
(26.0, 124.98237609863281)
(30.0, 165.97596740722656)
(34.0, 213.87767028808594)
(38.0, 270.43927001953125)
(42.0, 328.4809875488281)
(46.0, 397.11773681640625)
(50.0, 470.9361267089844)
    }node[pos=0.95, anchor=east] {};
    \addplot [thick, smooth, cyan!85!black] coordinates {
    (2.0, 0.02240588329732418)
(6.0, 0.5611779093742371)
(10.0, 1.81044340133667)
(14.0, 3.765305519104004)
(18.0, 6.459330081939697)
(22.0, 9.917047500610352)
(26.0, 14.115721702575684)
(30.0, 18.897422790527344)
(34.0, 24.380002975463867)
(38.0, 30.77215003967285)
(42.0, 37.530616760253906)
(46.0, 45.26709747314453)
(50.0, 54.31648635864258)
    }node[pos=0.95, anchor=east] {};
    \legend{$q_0=1$,$q_0=3$}
   \end{axis}
\end{tikzpicture} 

% \end{document}

==> latex_figures/kl_client2.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
      ymode=log,
      % domain=0:81,
      % ymax=130,
      % xmax = 50,
      enlargelimits=false,
      ylabel=$\mathrm{\chi^2}$,
    %   xlabel= Prior Variance $q_0$,
    xlabel= $M$,
      xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
      xticklabels={2,6,10,14,18,22,26,30,34,38,42,46,50},
      % ,36,64,81},
      grid=both,
      width=8cm,
      height=4.5cm,
      decoration={name=none},
      legend style={at={(1,0)},anchor=south east}
    ]
    \addplot [ thick, smooth, magenta!85!black] coordinates {
    (1, 0.21826152503490448)
(2, 135.92588806152344)
(3, 10442766.0)
(4, 967468763840512.0)
(5, 9.043901819087248e+25)
(6, inf)
(7, inf)
(8, inf)
(9, inf)
(10, inf)
(11, inf)
(12, inf)
(13, inf)
    }node[pos=0.95, anchor=east] {};
    \addplot [ thick, smooth, cyan!85!black] coordinates {
    (1, 0.06408675760030746)
(2, 3.716555118560791)
(3, 141.9385223388672)
(4, 35496.15234375)
(5, 69872976.0)
(6, 2080665632768.0)
(7, 2.791531002105692e+17)
(8, 4.503880651987244e+23)
(9, 1.2823000610788646e+30)
(10, inf)
(11, inf)
(12, inf)
(13, inf)
    }node[pos=0.95, anchor=east] {} ;
    \legend{$q_0=1$,$q_0=3$}
   \end{axis}
\end{tikzpicture} 

==> latex_figures/kl_copy.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
      ymode=log,
      % domain=0:81,
      % ymax=130,
      enlargelimits=false,
      ylabel=$\mathrm{KL}$,
    %   xlabel= Prior Variance $q_0$,
    xlabel= $q_0$,
      xtick={1,2,3,4,5,6,7,8,9,10},
      xticklabels={0.1,0.2,0.5,1,2,3,4,9,16,25},
      % ,36,64,81},
      grid=both,
      width=8cm,
      height=4.5cm,
      decoration={name=none},
    ]
    \addplot [ thick, smooth, magenta!85!black] coordinates {
    (1, 62270.328125)
(2, 18016.845703125)
(3, 3147.502685546875)
(4, 842.195068359375)
(5, 206.84666442871094)
(6, 92.39319610595703)
(7, 51.882320404052734)
(8, 10.59694766998291)
(9, 3.3211252689361572)
(10, 1.4120171070098877)
    }node[pos=0.95, anchor=east] {};
    \addplot [ thick, smooth, cyan!85!black] coordinates {
    (1, 83780.4453125)
(2, 24086.376953125)
(3, 4439.68603515625)
(4, 1101.6607666015625)
(5, 290.29736328125)
(6, 126.54830932617188)
(7, 71.86840057373047)
(8, 14.684944152832031)
(9, 4.659680366516113)
(10, 1.8206592798233032)
    }node[pos=0.95, anchor=east] {} ;
    \legend{$M=6$,$M=26$}
   \end{axis}
\end{tikzpicture} 


% \end{document}

==> latex_figures/kl_q2.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
      ymode=log,
      % domain=0:81,
      % ymax=130,
      xmin = 0.1,
      enlargelimits=false,
      ylabel=$\mathrm{\chi^2}$,
    %   xlabel= Prior Variance $q_0$,
    xlabel= $q_0$,
      xtick={1,2,3,4,5,6,7,8,9,10},
      xticklabels={0.1,0.2,0.5,1,2,3,4,9,16,25},
      % ,36,64,81},
      grid=both,
      width=8cm,
      height=4.5cm,
      decoration={name=none},
      legend style={at={(0,0)},anchor=south west}
    ]
    \addplot [ thick, smooth, magenta!85!black] coordinates {
    (1, inf)
(2, inf)
(3, inf)
(4, inf)
(5, inf)
(6, inf)
(7, 3.2485495688739635e+25)
(8, 81630.5546875)
(9, 33.64573669433594)
(10, 3.3018996715545654)
    }node[pos=0.95, anchor=east] {};
    \addplot [ thick, smooth, cyan!85!black] coordinates {
    (1, inf)
(2, inf)
(3, inf)
(4, inf)
(5, inf)
(6, inf)
(7, 1.0149763097017892e+27)
(8, 110859.3515625)
(9, 38.49000930786133)
(10, 3.49562406539917)
    }node[pos=0.95, anchor=east] {} ;
    \legend{$M=6$,$M=26$}
   \end{axis}
\end{tikzpicture} 


% \end{document}

==> latex_figures/reg_client_test.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
    %   ymode=log,
      domain=1:51,
      ymax=20,
      enlargelimits=false,
      ylabel=MSE of Test,
      xlabel= $M$,
      grid=both,
      width=9cm,
      height=5.5cm,
      decoration={name=none},
      legend style={at={(0,1)},anchor=north west}
    ]
    \addplot [thick, smooth, magenta!85!black] coordinates {
    (2.0, 16.23455047607422)
(6.0, 16.418201446533203)
(10.0, 16.299339294433594)
(14.0, 16.477399826049805)
(18.0, 16.78753662109375)
(22.0, 16.8923397064209)
(26.0, 17.344886779785156)
(30.0, 17.50790786743164)
(34.0, 17.924619674682617)
(38.0, 18.58188819885254)
(42.0, 18.907922744750977)
(46.0, 19.261962890625)
(50.0, 19.879724502563477)
    }node[pos=0.95, anchor=east] {};
    \addplot [thick, smooth, cyan!70!black] coordinates {
        (2.0, 16.22841453552246)
(6.0, 16.360355377197266)
(10.0, 16.138107299804688)
(14.0, 16.206796646118164)
(18.0, 16.272436141967773)
(22.0, 16.16705894470215)
(26.0, 16.280431747436523)
(30.0, 16.090641021728516)
(34.0, 16.183456420898438)
(38.0, 16.249225616455078)
(42.0, 16.28784942626953)
(46.0, 16.046762466430664)
(50.0, 16.11885643005371)
      } node[pos=0.95, anchor=east] {};
%       \addplot [thick, smooth, green!70!black] coordinates {
%         (2.0, 16.231836318969727)
% (6.0, 16.386266708374023)
% (10.0, 16.231914520263672)
% (14.0, 16.3582706451416)
% (18.0, 16.568313598632812)
% (22.0, 16.573501586914062)
% (26.0, 16.887346267700195)
% (30.0, 16.917524337768555)
% (34.0, 17.16686248779297)
% (38.0, 17.558359146118164)
% (42.0, 17.724746704101562)
% (46.0, 17.917560577392578)
% (50.0, 18.213857650756836)
%       } node[pos=0.95, anchor=east];
    \addplot [thick, smooth,dashed, magenta!70!black] coordinates {
        (2.0, 16.22533416748047)
(6.0, 16.076948165893555)
(10.0, 16.063566207885742)
(14.0, 16.197534561157227)
(18.0, 16.38532257080078)
(22.0, 16.289003372192383)
(26.0, 16.132247924804688)
(30.0, 16.213294982910156)
(34.0, 16.337968826293945)
(38.0, 16.48887825012207)
(42.0, 16.52815055847168)
(46.0, 16.62458610534668)
(50.0, 16.529708862304688)
      } node[pos=0.95, anchor=east] {};
      \addplot [thick, smooth,dashed, cyan!70!black] coordinates {
        (2.0, 16.22494888305664)
(6.0, 16.06818389892578)
(10.0, 16.04627799987793)
(14.0, 16.164636611938477)
(18.0, 16.326311111450195)
(22.0, 16.20682716369629)
(26.0, 16.028976440429688)
(30.0, 16.053985595703125)
(34.0, 16.116470336914062)
(38.0, 16.258472442626953)
(42.0, 16.206928253173828)
(46.0, 16.25568389892578)
(50.0, 16.130817413330078)
      } node[pos=0.95, anchor=east] {};
%       \addplot [thick, smooth,dashed, green!70!black] coordinates {
%         (2.0, 16.225576400756836)
% (6.0, 16.071332931518555)
% (10.0, 16.057506561279297)
% (14.0, 16.1795711517334)
% (18.0, 16.36699867248535)
% (22.0, 16.259323120117188)
% (26.0, 16.083637237548828)
% (30.0, 16.144960403442383)
% (34.0, 16.23536491394043)
% (38.0, 16.37611961364746)
% (42.0, 16.399229049682617)
% (46.0, 16.464841842651367)
% (50.0, 16.387828826904297)
%       } node[pos=0.95, anchor=east];
    \legend{CIP $q_0=1$,CIL $q_0=1$,CIP $q_0=3$,CIL $q_0=3$} %,VIC $q_0=1$,VIC $q_0=3$
   \end{axis}
\end{tikzpicture} 

% \end{document}

==> latex_figures/reg_client_w.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
    %   ymode=log,
      domain=1:51,
      ymin=0
      ymax=0.067,
      enlargelimits=false,
      ylabel=MSE of weight,
      xlabel= client number$M$,
      grid=both,
      width=12cm,
      height=6cm,
      decoration={name=none},
    ]
    \addplot [thick, smooth, magenta!85!black] coordinates {
    (2, 0.0026150932535529137)
(6, 0.0033570709638297558)
(10, 0.005344972014427185)
(14, 0.007639000657945871)
(18, 0.01038125716149807)
(22, 0.015318356454372406)
(26, 0.019399398937821388)
(30, 0.02571791410446167)
(34, 0.032298289239406586)
(38, 0.03963800519704819)
(42, 0.047571901232004166)
(46, 0.05614237114787102)
(50, 0.06605509668588638)
    }node[pos=0.95, anchor=east] ;
    \addplot [thick, smooth, blue!70!black] coordinates {
        (2, 0.002542985836043954)
(6, 0.0025662509724497795)
(10, 0.0027076571714133024)
(14, 0.00260909297503531)
(18, 0.0025568415876477957)
(22, 0.002697329968214035)
(26, 0.0026859096251428127)
(30, 0.0026254563126713037)
(34, 0.002797447144985199)
(38, 0.002676759846508503)
(42, 0.002663936698809266)
(46, 0.0029099585954099894)
(50, 0.00264564692042768)
      } node[pos=0.95, anchor=east];
    \legend{CIP,CIL}
   \end{axis}
\end{tikzpicture} 

% \end{document}

==> latex_figures/reg_q_test.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
    %   ymode=log,
    %   domain=0:180,
    %   ymin=0,
    %   ymax=0.04,
      enlargelimits=false,
      ylabel=MSE of Test,
      xlabel= $q_0$,
      xtick={1,2,3,4,5,6,7,8,9,10},
      xticklabels={1,2,3,4,9,16,25,36,64,81},
      grid=both,
      width=9cm,
      height=5.5cm,
      decoration={name=none},
    ]
    \addplot [thick, smooth, magenta!85!black] coordinates {
    (1.0, 16.418201446533203)
(2.0, 16.15617561340332)
(3.0, 16.076948165893555)
(4.0, 16.20810317993164)
(5.0, 16.18543815612793)
(6.0, 16.10118293762207)
(7.0, 16.14032745361328)
(8.0, 16.2049617767334)
(9.0, 16.309301376342773)
(10.0, 16.1431884765625)
    }node[pos=0.95, anchor=east] {};
    \addplot [thick, smooth, cyan!70!black] coordinates {
        (1.0, 16.360355377197266)
(2.0, 16.14885711669922)
(3.0, 16.06818389892578)
(4.0, 16.205551147460938)
(5.0, 16.186166763305664)
(6.0, 16.10103988647461)
(7.0, 16.139892578125)
(8.0, 16.20522117614746)
(9.0, 16.309295654296875)
(10.0, 16.143360137939453)
      } node[pos=0.95, anchor=east] {};
%       \addplot [thick,mark = *, smooth, green!70!black] coordinates {
%         (1.0, 16.386266708374023)
% (2.0, 16.15638542175293)
% (3.0, 16.071332931518555)
% (4.0, 16.20641326904297)
% (5.0, 16.185745239257812)
% (6.0, 16.10102081298828)
% (7.0, 16.1400089263916)
% (8.0, 16.205007553100586)
% (9.0, 16.30921173095703)
% (10.0, 16.14332389831543)
%       } node[pos=0.95, anchor=east];
     \addplot [thick, smooth,dashed, magenta!70!black] coordinates {
        (1.0, 17.344886779785156)
(2.0, 16.588777542114258)
(3.0, 16.132247924804688)
(4.0, 16.28288459777832)
(5.0, 16.24576187133789)
(6.0, 16.0821475982666)
(7.0, 16.36749839782715)
(8.0, 16.288419723510742)
(9.0, 16.000526428222656)
(10.0, 16.207372665405273)
      } node[pos=0.95, anchor=east] {};
      \addplot [thick, smooth,dashed, cyan!70!black] coordinates {
        (1.0, 16.280431747436523)
(2.0, 16.340871810913086)
(3.0, 16.028976440429688)
(4.0, 16.224021911621094)
(5.0, 16.233869552612305)
(6.0, 16.079071044921875)
(7.0, 16.3658504486084)
(8.0, 16.28788185119629)
(9.0, 16.000158309936523)
(10.0, 16.207265853881836)
      } node[pos=0.95, anchor=east] {};
%       \addplot [thick, smooth,dashed, green!70!black] coordinates {
%         (1.0, 16.887346267700195)
% (2.0, 16.492740631103516)
% (3.0, 16.083637237548828)
% (4.0, 16.255054473876953)
% (5.0, 16.23600959777832)
% (6.0, 16.080820083618164)
% (7.0, 16.366357803344727)
% (8.0, 16.287105560302734)
% (9.0, 16.000730514526367)
% (10.0, 16.20700454711914)
%       } node[pos=0.95, anchor=east];
\legend{CIP $M=6$, CIL $M=6$,CIP $M=26$, CIL $M=26$}; %, VIC $M=26$
   \end{axis}
\end{tikzpicture} 

% \end{document}

==> latex_figures/req_q_test_copy.tex <==
% \documentclass[tikz]{standalone}

% \usepackage{pgfplots,siunitx,mathtools}

% \pgfplotsset{compat=newest}

% \begin{document}


\begin{tikzpicture}
  \begin{axis}[
      ymode=log,
    %   domain=0:180,
    %   ymin=0,
    %   ymax=0.04,
      enlargelimits=false,
      ylabel=MSE of Test,
      xlabel= $q_0$,
      xtick={1,2,3,4,5,6,7,8,9,10},
      xticklabels={0.1,0.2,0.5, 1, 2,3,4,9,16,25},
      % ,36,64,81},
      grid=both,
      width=9cm,
      height=5.5cm,
      decoration={name=none},
    ]
    \addplot [thick, smooth, magenta!85!black] coordinates {
    (1, 405.9111328125)
(2, 145.3505401611328)
(3, 37.066749572753906)
(4, 21.139690399169922)
(5, 18.0627498626709)
(6, 18.000883102416992)
(7, 16.29986000061035)
(8, 16.54392433166504)
(9, 16.815330505371094)
(10, 16.889911651611328)
    }node[pos=0.95, anchor=east] {};
    \addplot [thick, smooth, cyan!70!black] coordinates {
        (1.0, 16.540281295776367)
(2.0, 16.877775192260742)
(3.0, 15.860363960266113)
(4.0, 16.185468673706055)
(5.0, 16.219221115112305)
(6.0, 16.360149383544922)
(7.0, 17.164709091186523)
(8.0, 16.36081886291504)
(9.0, 16.094436645507812)
(10.0, 16.15765380859375)
      } node[pos=0.95, anchor=east] {};
%       \addplot [thick,mark = *, smooth, green!70!black] coordinates {
%         (1.0, 16.386266708374023)
% (2.0, 16.15638542175293)
% (3.0, 16.071332931518555)
% (4.0, 16.20641326904297)
% (5.0, 16.185745239257812)
% (6.0, 16.10102081298828)
% (7.0, 16.1400089263916)
% (8.0, 16.205007553100586)
% (9.0, 16.30921173095703)
% (10.0, 16.14332389831543)
%       } node[pos=0.95, anchor=east];
     \addplot [thick, smooth,dashed, magenta!70!black] coordinates {
        (1, 548.5079956054688)
(2, 169.12965393066406)
(3, 44.93806076049805)
(4, 22.247940063476562)
(5, 19.165096282958984)
(6, 17.917631149291992)
(7, 16.21212387084961)
(8, 17.32486343383789)
(9, 15.832789421081543)
(10, 15.521480560302734)
      } node[pos=0.95, anchor=east] {};
      \addplot [thick, smooth,dashed, cyan!70!black] coordinates {
        (1.0, 16.355663299560547)
(2.0, 17.555755615234375)
(3.0, 15.747491836547852)
(4.0, 15.387202262878418)
(5.0, 16.959062576293945)
(6.0, 16.160202026367188)
(7.0, 15.695343017578125)
(8.0, 15.911337852478027)
(9.0, 15.87015438079834)
(10.0, 15.720735549926758)
      } node[pos=0.95, anchor=east] {};
%       \addplot [thick, smooth,dashed, green!70!black] coordinates {
%         (1.0, 16.887346267700195)
% (2.0, 16.492740631103516)
% (3.0, 16.083637237548828)
% (4.0, 16.255054473876953)
% (5.0, 16.23600959777832)
% (6.0, 16.080820083618164)
% (7.0, 16.366357803344727)
% (8.0, 16.287105560302734)
% (9.0, 16.000730514526367)
% (10.0, 16.20700454711914)
%       } node[pos=0.95, anchor=east];
\legend{CIP $M=6$, CIL $M=6$,CIP $M=26$, CIL $M=26$}; %, VIC $M=26$
   \end{axis}
\end{tikzpicture} 

% \end{document}
